Metric Distortion of Social Choice Rules: Lower Bounds and Fairness Properties

We study social choice rules under the utilitarian distortion framework, with an additional metric assumption on the agents' costs over the alternatives. In this approach, these costs are given by an underlying metric on the set of all agents plus alternatives. Social choice rules have access to only the ordinal preferences of agents but not the latent cardinal costs that induce them. Distortion is then defined as the ratio between the social cost (typically the sum of agent costs) of the alternative chosen by the mechanism at hand, and that of the optimal alternative chosen by an omniscient algorithm. The worst-case distortion of a social choice rule is, therefore, a measure of how close it always gets to the optimal alternative without any knowledge of the underlying costs. Under this model, it has been conjectured that Ranked Pairs, the well-known weighted-tournament rule, achieves a distortion of at most 3 [Anshelevich et al. 2015]. We disprove this conjecture by constructing a sequence of instances which shows that the worst-case distortion of Ranked Pairs is at least 5. Our lower bound on the worst case distortion of Ranked Pairs matches a previously known upper bound for the Copeland rule, proving that in the worst case, the simpler Copeland rule is at least as good as Ranked Pairs. And as long as we are limited to (weighted or unweighted) tournament rules, we demonstrate that randomization cannot help achieve an expected worst-case distortion of less than 3. Using the concept of approximate majorization within the distortion framework, we prove that Copeland and Randomized Dictatorship achieve low constant factor fairness-ratios (5 and 3 respectively), which is a considerable generalization of similar results for the sum of costs and single largest cost objectives. In addition to all of the above, we outline several interesting directions for further research in this space.

==> cycle2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cycle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{969.79337437bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22123007)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycle2.pdf}}%
    \put(0.040436,0.27136957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0565658\unitlength}\raggedright \end{minipage}}}%
    \put(0.02649079,0.21018879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16749189\unitlength}\raggedright $c_n$\end{minipage}}}%
    \put(0.31883366,0.20978441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17499147\unitlength}\raggedright $c_{n-1}$\end{minipage}}}%
    \put(0.03219881,0.07794821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10332832\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.32202386,0.05528538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10082843\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cycle2.pdf}}%
    \put(0.45016954,0.15319905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.56565806\unitlength}\raggedright $c_1$ is a Ranked Pairs winner, \\ $c_n$ beats $c_1$ often.\end{minipage}}}%
    \put(-0.01941923,0.31121263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09596246\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphmetric2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphmetric2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1761.00995402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18432219)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphmetric2.pdf}}%
    \put(0.30053013,0.02674607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10902836\unitlength}\raggedright $c_3,v_3$\end{minipage}}}%
    \put(0.49042118,0.02674607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07268557\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.22693597,0.11942018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07268559\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.41228419,0.11942018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05451418\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.03068493,0.11760304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05451418\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(-0.51276124,0.38357685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01817139\unitlength}\raggedright \end{minipage}}}%
    \put(0.58918747,0.17794982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46986027\unitlength}\raggedright $v_2$'s cost for $c_1$ $= ~ 3$\\  = the length of the shortest path.  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphmetric2.pdf}}%
  \end{picture}%
\endgroup%


==> proof2-pic.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof2-pic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1515.66881075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17011071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof2-pic.pdf}}%
    \put(0.21872786,0.10201542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08445117\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof2-pic.pdf}}%
    \put(0.82210131,0.10699201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19755544\unitlength}\raggedright $\epsilon \ll 1$\end{minipage}}}%
    \put(0.06581093,0.05888501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07389477\unitlength}\raggedright $c^*$\end{minipage}}}%
    \put(0.71834699,0.15419418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0723867\unitlength}\raggedright $c_m$\end{minipage}}}%
    \put(0.72051922,0.05578568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12582413\unitlength}\raggedright $c_{m-1}$\end{minipage}}}%
    \put(0.59917287,0.15321396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0740833\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.60022849,0.04780079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08599687\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.04017397,0.16776669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25938572\unitlength}\raggedright $m$ agents $U$ \end{minipage}}}%
    \put(0.24345999,0.0291763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25033735\unitlength}\raggedright $m$ agents $V$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof2-pic.pdf}}%
    \put(0.50957229,0.10209541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04825782\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof2-pic.pdf}}%
  \end{picture}%
\endgroup%

